Characteristic Circuits

In many real-world scenarios, it is crucial to be able to reliably and efficiently reason under uncertainty while capturing complex relationships in data. Probabilistic circuits (PCs), a prominent family of tractable probabilistic models, offer a remedy to this challenge by composing simple, tractable distributions into a high-dimensional probability distribution. However, learning PCs on heterogeneous data is challenging and densities of some parametric distributions are not available in closed form, limiting their potential use. We introduce characteristic circuits (CCs), a family of tractable probabilistic models providing a unified formalization of distributions over heterogeneous data in the spectral domain. The one-to-one relationship between characteristic functions and probability measures enables us to learn high-dimensional distributions on heterogeneous data domains and facilitates efficient probabilistic inference even when no closed-form density function is available. We show that the structure and parameters of CCs can be learned efficiently from the data and find that CCs outperform state-of-the-art density estimators for heterogeneous data domains on common benchmark data sets.

==> fig/5_1_ecfd.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
% for two columns
%width=0.5\figurewidth,
%height=0.65\figureheight,
% for one column 
width=0.4\figurewidth,
height=0.4\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={$\log(\eta)$},
%xlabel={Weighting function scale, $\log(\eta)$},
ylabel={CFD},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
]

    \addplot+[line width={0}, draw opacity={0}, fill={mycolor1}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.73393917008243e-13)
            (-4.5,2.016858795697694e-12)
            (-4.0,1.4559267626486507e-11)
            (-3.5,1.0978571193393608e-10)
            (-3.0,7.921218181618039e-10)
            (-2.5,6.087065616929695e-9)
            (-2.0,5.3870817062532185e-8)
            (-1.5,8.605629532211733e-7)
            (-1.0,2.395143632580133e-5)
            (-0.5,0.0003765931298422959)
            (0.0,0.0006245870740211503)
            (0.0003410837149998655,0.0006383010305736726)
            (0.0074392825711749825,0.0006464609863832411)
            (0.5,0.0008927243122051591)
            (0.6735770735349715,0.0009898216769025953)
            (1.0,0.0010735117511178208)
            (1.5,0.0012403568896672608)
            (2.0,0.0012032294580015899)
            (2.5,0.0012697550963214287)
            (3.0,0.0012454417256651431)
            (3.5,0.0012075472419323969)
            (4.0,0.0012493472502015427)
            (4.5,0.0012590873450621944)
            (5.0,0.00125714194814666)
            (5.5,0.0012382576728040575)
            (6.0,0.0012739233329948896)
            (6.0,0.0012331683612279592)
            (5.5,0.0012017339955719365)
            (5.0,0.0012182686349835315)
            (4.5,0.0012106198022554112)
            (4.0,0.0012100634419852853)
            (3.5,0.001186881620285892)
            (3.0,0.0012020573281305174)
            (2.5,0.0012089507625398712)
            (2.0,0.0011419880016669218)
            (1.5,0.0012146370644319667)
            (1.0,0.001010407868866208)
            (0.6735770735349715,0.0009530576869805635)
            (0.5,0.0008626735644194464)
            (0.0074392825711749825,0.0006230875138167444)
            (0.0003410837149998655,0.0006182531009505244)
            (0.0,0.0005721971166037617)
            (-0.5,0.00036101171691141224)
            (-1.0,2.174176979188803e-5)
            (-1.5,8.229212449436163e-7)
            (-2.0,5.2085708998494754e-8)
            (-2.5,5.700715209189882e-9)
            (-3.0,7.751554270132571e-10)
            (-3.5,1.0546228882778719e-10)
            (-4.0,1.4025427291990429e-11)
            (-4.5,1.9721137527903503e-12)
            (-5.0,2.6221441749495413e-13)
            (-5.0,2.73393917008243e-13)
        }
        ;
    
    \addplot[color={mycolor1}, name path={04f062ab-7c73-498b-9a83-68c5c398ba50}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  2.73393917008243e-13  \\
            -4.5  2.016858795697694e-12  \\
            -4.0  1.4559267626486507e-11  \\
            -3.5  1.0978571193393608e-10  \\
            -3.0  7.921218181618039e-10  \\
            -2.5  6.087065616929695e-9  \\
            -2.0  5.3870817062532185e-8  \\
            -1.5  8.605629532211733e-7  \\
            -1.0  2.395143632580133e-5  \\
            -0.5  0.0003765931298422959  \\
            0.0  0.0006245870740211503  \\
            0.0003410837149998655  0.0006383010305736726  \\
            0.0074392825711749825  0.0006464609863832411  \\
            0.5  0.0008927243122051591  \\
            0.6735770735349715  0.0009898216769025953  \\
            1.0  0.0010735117511178208  \\
            1.5  0.0012403568896672608  \\
            2.0  0.0012032294580015899  \\
            2.5  0.0012697550963214287  \\
            3.0  0.0012454417256651431  \\
            3.5  0.0012075472419323969  \\
            4.0  0.0012493472502015427  \\
            4.5  0.0012590873450621944  \\
            5.0  0.00125714194814666  \\
            5.5  0.0012382576728040575  \\
            6.0  0.0012739233329948896  \\
        }
        ;\label{plt:fig1:ecf}
    
    
    \addplot[color={mycolor2}, name path={e10a3a02-e4c8-4543-9358-15440128c0b9}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  2.712520735971578e-13  \\
            -4.5  2.0164143710454284e-12  \\
            -4.0  1.4749557302096057e-11  \\
            -3.5  1.101683071925769e-10  \\
            -3.0  8.139672056515774e-10  \\
            -2.5  6.200039277851766e-9  \\
            -2.0  5.361444934084848e-8  \\
            -1.5  8.055678137859028e-7  \\
            -1.0  2.3059462962168958e-5  \\
            -0.5  0.00035223682890951635  \\
            0.0  0.0006759576040250467  \\
            0.0003410837149998655  0.0006895478212707634  \\
            0.0074392825711749825  0.000691987898918644  \\
            0.5  0.0006034627472794008  \\
            0.6735770735349715  0.000554297690825168  \\
            1.0  0.0004960980259948924  \\
            1.5  0.0005923551719572175  \\
            2.0  0.000647237494186322  \\
            2.5  0.0006782185400825936  \\
            3.0  0.0006653968950877899  \\
            3.5  0.000675523056624817  \\
            4.0  0.000680387965285434  \\
            4.5  0.0006903375593384433  \\
            5.0  0.0006922317933595537  \\
            5.5  0.0006953746859307678  \\
            6.0  0.0006931488840858887  \\
        }
        ;\label{plt:fig1:cce}
    %\addlegendentry {CC-E}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor3}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.7029029983329127e-13)
            (-4.5,2.0226792494527663e-12)
            (-4.0,1.4796093920750993e-11)
            (-3.5,1.0970235457342739e-10)
            (-3.0,8.105220136362044e-10)
            (-2.5,6.101569902233451e-9)
            (-2.0,5.322498358818101e-8)
            (-1.5,7.934786932962716e-7)
            (-1.0,2.2915313383793576e-5)
            (-0.5,0.00031945913841413033)
            (0.0,0.0005938462260842106)
            (0.0003410837149998655,0.0005930156413251276)
            (0.0074392825711749825,0.0006040891505029059)
            (0.5,0.00038300890937463354)
            (0.6735770735349715,0.000275928072391354)
            (1.0,0.00015100529177112875)
            (1.5,5.5822176449218235e-5)
            (2.0,1.8971634465299277e-5)
            (2.5,6.978362554167127e-6)
            (3.0,2.7736632809667776e-6)
            (3.5,9.179157167531992e-7)
            (4.0,3.419745356385909e-7)
            (4.5,1.5653638250983993e-7)
            (5.0,1.0669701304004657e-8)
            (5.5,9.736948035331365e-17)
            (6.0,5.290467957932957e-9)
            (6.0,-6.539378028789632e-9)
            (5.5,-4.3342872518282843e-17)
            (5.0,-5.434473061545523e-9)
            (4.5,2.0052998621520874e-8)
            (4.0,1.5854914167010606e-7)
            (3.5,4.122403625586528e-7)
            (3.0,2.391315068584856e-6)
            (2.5,5.917187251640427e-6)
            (2.0,1.824978956101583e-5)
            (1.5,5.293434866924301e-5)
            (1.0,0.00014750152528148223)
            (0.6735770735349715,0.0002676697611559126)
            (0.5,0.00037877702988440984)
            (0.0074392825711749825,0.000589497973466369)
            (0.0003410837149998655,0.0005800276335909773)
            (0.0,0.0005895120353219981)
            (-0.5,0.00031504487919690446)
            (-1.0,2.2126193534702344e-5)
            (-1.5,7.775927551643842e-7)
            (-2.0,5.253330005773811e-8)
            (-2.5,6.028066288755667e-9)
            (-3.0,7.940467819126152e-10)
            (-3.5,1.0803024395895579e-10)
            (-4.0,1.4713735868377943e-11)
            (-4.5,1.977553695406523e-12)
            (-5.0,2.6581630953726196e-13)
            (-5.0,2.7029029983329127e-13)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor3}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.7029029983329127e-13)
            (-4.5,2.0226792494527663e-12)
            (-4.0,1.4796093920750993e-11)
            (-3.5,1.0970235457342739e-10)
            (-3.0,8.105220136362044e-10)
            (-2.5,6.101569902233451e-9)
            (-2.0,5.322498358818101e-8)
            (-1.5,7.934786932962716e-7)
            (-1.0,2.2915313383793576e-5)
            (-0.5,0.00031945913841413033)
            (0.0,0.0005938462260842106)
            (0.0003410837149998655,0.0005930156413251276)
            (0.0074392825711749825,0.0006040891505029059)
            (0.5,0.00038300890937463354)
            (0.6735770735349715,0.000275928072391354)
            (1.0,0.00015100529177112875)
            (1.5,5.5822176449218235e-5)
            (2.0,1.8971634465299277e-5)
            (2.5,6.978362554167127e-6)
            (3.0,2.7736632809667776e-6)
            (3.5,9.179157167531992e-7)
            (4.0,3.419745356385909e-7)
            (4.5,1.5653638250983993e-7)
            (5.0,1.0669701304004657e-8)
            (5.5,9.736948035331365e-17)
            (6.0,5.290467957932957e-9)
            (6.0,1.7120313944655547e-8)
            (5.5,2.3808183322491015e-16)
            (5.0,2.6773875669554837e-8)
            (4.5,2.9301976639815896e-7)
            (4.0,5.253999296070758e-7)
            (3.5,1.4235910709477458e-6)
            (3.0,3.1560114933486993e-6)
            (2.5,8.039537856693827e-6)
            (2.0,1.9693479369582724e-5)
            (1.5,5.871000422919346e-5)
            (1.0,0.00015450905826077527)
            (0.6735770735349715,0.00028418638362679544)
            (0.5,0.00038724078886485724)
            (0.0074392825711749825,0.0006186803275394428)
            (0.0003410837149998655,0.0006060036490592778)
            (0.0,0.0005981804168464231)
            (-0.5,0.0003238733976313562)
            (-1.0,2.3704433232884807e-5)
            (-1.5,8.09364631428159e-7)
            (-2.0,5.391666711862391e-8)
            (-2.5,6.1750735157112354e-9)
            (-3.0,8.269972453597935e-10)
            (-3.5,1.11374465187899e-10)
            (-4.0,1.4878451973124042e-11)
            (-4.5,2.0678048034990096e-12)
            (-5.0,2.747642901293206e-13)
            (-5.0,2.7029029983329127e-13)
        }
        ;
    \addplot[color={mycolor3}, name path={059b514b-8bbf-4521-b323-1ef434a83126}, legend image code/.code={{
    \draw[fill={mycolor3}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  2.7029029983329127e-13  \\
            -4.5  2.0226792494527663e-12  \\
            -4.0  1.4796093920750993e-11  \\
            -3.5  1.0970235457342739e-10  \\
            -3.0  8.105220136362044e-10  \\
            -2.5  6.101569902233451e-9  \\
            -2.0  5.322498358818101e-8  \\
            -1.5  7.934786932962716e-7  \\
            -1.0  2.2915313383793576e-5  \\
            -0.5  0.00031945913841413033  \\
            0.0  0.0005938462260842106  \\
            0.0003410837149998655  0.0005930156413251276  \\
            0.0074392825711749825  0.0006040891505029059  \\
            0.5  0.00038300890937463354  \\
            0.6735770735349715  0.000275928072391354  \\
            1.0  0.00015100529177112875  \\
            1.5  5.5822176449218235e-5  \\
            2.0  1.8971634465299277e-5  \\
            2.5  6.978362554167127e-6  \\
            3.0  2.7736632809667776e-6  \\
            3.5  9.179157167531992e-7  \\
            4.0  3.419745356385909e-7  \\
            4.5  1.5653638250983993e-7  \\
            5.0  1.0669701304004657e-8  \\
            5.5  9.736948035331365e-17  \\
            6.0  5.290467957932957e-9  \\
        }
        ;\label{plt:fig1:ccp}
    %\addlegendentry {CC-P}
    %\addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={1f2931ff-6c7e-4274-9ca0-2e3c1d27e343}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
     %   table[row sep={\\}]
      %  {
%            \\
%            0.0074392825711749825  0.0006953746859307678  \\
%        }
%        ;
    %\node at (axis cs:0.0074392825711749825, 0.0006953746859307678) [anchor=north east] {test};
    \node (maxn) at (axis cs:-2,0.0010) {\small $\argmax_\eta$};
    
    \draw[-latex] (maxn) -- (axis cs:0.0074392825711749825, 0.0006953746859307678);
    \draw[-latex] (maxn) -- (axis cs:0.0003410837149998655, 0.0006040891505029059);
    
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor2] coordinates {(0.0074392825711749825, 0.0006953746859307678) (0.0074392825711749825, 0)};
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor3] coordinates {(0.0003410837149998655, 0.0006040891505029059) (0.0003410837149998655, 0)};


    %\addlegendentry {max}
%    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={25eb643d-a357-4003-aa29-6fd09459f8d0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
%        table[row sep={\\}]
%        {
%            \\
%            0.0003410837149998655  0.0006040891505029059  \\
%        }
%        ;
    %\addlegendentry {max}
\end{axis}
\end{tikzpicture}


==> fig/5_1_ecfd_tpm.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
% for two columns
width=\figurewidth,
height=\figureheight,
% for one column 
%width=0.4\figurewidth,
%height=0.4\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize $\log(\eta)$},
%xlabel={Weighting function scale, $\log(\eta)$},
ylabel={\scriptsize CFD},
ylabel near ticks,
xlabel near ticks,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
scale only axis
]

    \addplot+[line width={0}, draw opacity={0}, fill={mycolor1}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.73393917008243e-13)
            (-4.5,2.016858795697694e-12)
            (-4.0,1.4559267626486507e-11)
            (-3.5,1.0978571193393608e-10)
            (-3.0,7.921218181618039e-10)
            (-2.5,6.087065616929695e-9)
            (-2.0,5.3870817062532185e-8)
            (-1.5,8.605629532211733e-7)
            (-1.0,2.395143632580133e-5)
            (-0.5,0.0003765931298422959)
            (0.0,0.0006245870740211503)
            (0.0003410837149998655,0.0006383010305736726)
            (0.0074392825711749825,0.0006464609863832411)
            (0.5,0.0008927243122051591)
            (0.6735770735349715,0.0009898216769025953)
            (1.0,0.0010735117511178208)
            (1.5,0.0012403568896672608)
            (2.0,0.0012032294580015899)
            (2.5,0.0012697550963214287)
            (3.0,0.0012454417256651431)
            (3.5,0.0012075472419323969)
            (4.0,0.0012493472502015427)
            (4.5,0.0012590873450621944)
            (5.0,0.00125714194814666)
            (5.5,0.0012382576728040575)
            (6.0,0.0012739233329948896)
            (6.0,0.0012331683612279592)
            (5.5,0.0012017339955719365)
            (5.0,0.0012182686349835315)
            (4.5,0.0012106198022554112)
            (4.0,0.0012100634419852853)
            (3.5,0.001186881620285892)
            (3.0,0.0012020573281305174)
            (2.5,0.0012089507625398712)
            (2.0,0.0011419880016669218)
            (1.5,0.0012146370644319667)
            (1.0,0.001010407868866208)
            (0.6735770735349715,0.0009530576869805635)
            (0.5,0.0008626735644194464)
            (0.0074392825711749825,0.0006230875138167444)
            (0.0003410837149998655,0.0006182531009505244)
            (0.0,0.0005721971166037617)
            (-0.5,0.00036101171691141224)
            (-1.0,2.174176979188803e-5)
            (-1.5,8.229212449436163e-7)
            (-2.0,5.2085708998494754e-8)
            (-2.5,5.700715209189882e-9)
            (-3.0,7.751554270132571e-10)
            (-3.5,1.0546228882778719e-10)
            (-4.0,1.4025427291990429e-11)
            (-4.5,1.9721137527903503e-12)
            (-5.0,2.6221441749495413e-13)
            (-5.0,2.73393917008243e-13)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor1}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.73393917008243e-13)
            (-4.5,2.016858795697694e-12)
            (-4.0,1.4559267626486507e-11)
            (-3.5,1.0978571193393608e-10)
            (-3.0,7.921218181618039e-10)
            (-2.5,6.087065616929695e-9)
            (-2.0,5.3870817062532185e-8)
            (-1.5,8.605629532211733e-7)
            (-1.0,2.395143632580133e-5)
            (-0.5,0.0003765931298422959)
            (0.0,0.0006245870740211503)
            (0.0003410837149998655,0.0006383010305736726)
            (0.0074392825711749825,0.0006464609863832411)
            (0.5,0.0008927243122051591)
            (0.6735770735349715,0.0009898216769025953)
            (1.0,0.0010735117511178208)
            (1.5,0.0012403568896672608)
            (2.0,0.0012032294580015899)
            (2.5,0.0012697550963214287)
            (3.0,0.0012454417256651431)
            (3.5,0.0012075472419323969)
            (4.0,0.0012493472502015427)
            (4.5,0.0012590873450621944)
            (5.0,0.00125714194814666)
            (5.5,0.0012382576728040575)
            (6.0,0.0012739233329948896)
            (6.0,0.00131467830476182)
            (5.5,0.0012747813500361784)
            (5.0,0.0012960152613097884)
            (4.5,0.0013075548878689776)
            (4.0,0.0012886310584178)
            (3.5,0.0012282128635789018)
            (3.0,0.0012888261231997688)
            (2.5,0.0013305594301029863)
            (2.0,0.001264470914336258)
            (1.5,0.001266076714902555)
            (1.0,0.0011366156333694336)
            (0.6735770735349715,0.0010265856668246272)
            (0.5,0.0009227750599908718)
            (0.0074392825711749825,0.0006698344589497378)
            (0.0003410837149998655,0.0006583489601968207)
            (0.0,0.000676977031438539)
            (-0.5,0.0003921745427731796)
            (-1.0,2.616110285971463e-5)
            (-1.5,8.982046614987302e-7)
            (-2.0,5.565592512656962e-8)
            (-2.5,6.473416024669508e-9)
            (-3.0,8.090882093103506e-10)
            (-3.5,1.1410913504008497e-10)
            (-4.0,1.5093107960982586e-11)
            (-4.5,2.0616038386050376e-12)
            (-5.0,2.8457341652153183e-13)
            (-5.0,2.73393917008243e-13)
        }
        ;
    \addplot[color={mycolor1}, name path={04f062ab-7c73-498b-9a83-68c5c398ba50}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  2.73393917008243e-13  \\
            -4.5  2.016858795697694e-12  \\
            -4.0  1.4559267626486507e-11  \\
            -3.5  1.0978571193393608e-10  \\
            -3.0  7.921218181618039e-10  \\
            -2.5  6.087065616929695e-9  \\
            -2.0  5.3870817062532185e-8  \\
            -1.5  8.605629532211733e-7  \\
            -1.0  2.395143632580133e-5  \\
            -0.5  0.0003765931298422959  \\
            0.0  0.0006245870740211503  \\
            0.0003410837149998655  0.0006383010305736726  \\
            0.0074392825711749825  0.0006464609863832411  \\
            0.5  0.0008927243122051591  \\
            0.6735770735349715  0.0009898216769025953  \\
            1.0  0.0010735117511178208  \\
            1.5  0.0012403568896672608  \\
            2.0  0.0012032294580015899  \\
            2.5  0.0012697550963214287  \\
            3.0  0.0012454417256651431  \\
            3.5  0.0012075472419323969  \\
            4.0  0.0012493472502015427  \\
            4.5  0.0012590873450621944  \\
            5.0  0.00125714194814666  \\
            5.5  0.0012382576728040575  \\
            6.0  0.0012739233329948896  \\
        }
        ;\label{plt:fig1:ecf}
    %\addlegendentry {ECF}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor2}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.712520735971578e-13)
            (-4.5,2.0164143710454284e-12)
            (-4.0,1.4749557302096057e-11)
            (-3.5,1.101683071925769e-10)
            (-3.0,8.139672056515774e-10)
            (-2.5,6.200039277851766e-9)
            (-2.0,5.361444934084848e-8)
            (-1.5,8.055678137859028e-7)
            (-1.0,2.3059462962168958e-5)
            (-0.5,0.00035223682890951635)
            (0.0,0.0006759576040250467)
            (0.0003410837149998655,0.0006895478212707634)
            (0.0074392825711749825,0.000691987898918644)
            (0.5,0.0006034627472794008)
            (0.6735770735349715,0.000554297690825168)
            (1.0,0.0004960980259948924)
            (1.5,0.0005923551719572175)
            (2.0,0.000647237494186322)
            (2.5,0.0006782185400825936)
            (3.0,0.0006653968950877899)
            (3.5,0.000675523056624817)
            (4.0,0.000680387965285434)
            (4.5,0.0006903375593384433)
            (5.0,0.0006922317933595537)
            (5.5,0.0006953746859307678)
            (6.0,0.0006931488840858887)
            (6.0,0.000681438830941263)
            (5.5,0.0006918892198867949)
            (5.0,0.0006842799362750354)
            (4.5,0.0006836088277034131)
            (4.0,0.0006711038154090276)
            (3.5,0.0006689851512166001)
            (3.0,0.0006563226071782399)
            (2.5,0.0006677917636767906)
            (2.0,0.0006384160593342352)
            (1.5,0.0005841309843449269)
            (1.0,0.0004896047732896959)
            (0.6735770735349715,0.0005498782817928377)
            (0.5,0.0005974480652888677)
            (0.0074392825711749825,0.0006813115842222243)
            (0.0003410837149998655,0.0006838273516192756)
            (0.0,0.0006690467241902304)
            (-0.5,0.0003463611273136548)
            (-1.0,2.189422818155794e-5)
            (-1.5,7.911079392870812e-7)
            (-2.0,5.2691889137054445e-8)
            (-2.5,6.108137221470808e-9)
            (-3.0,8.031113168811663e-10)
            (-3.5,1.0893027487318183e-10)
            (-4.0,1.46886390071776e-11)
            (-4.5,2.0037680440285587e-12)
            (-5.0,2.659975932973019e-13)
            (-5.0,2.712520735971578e-13)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor2}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.712520735971578e-13)
            (-4.5,2.0164143710454284e-12)
            (-4.0,1.4749557302096057e-11)
            (-3.5,1.101683071925769e-10)
            (-3.0,8.139672056515774e-10)
            (-2.5,6.200039277851766e-9)
            (-2.0,5.361444934084848e-8)
            (-1.5,8.055678137859028e-7)
            (-1.0,2.3059462962168958e-5)
            (-0.5,0.00035223682890951635)
            (0.0,0.0006759576040250467)
            (0.0003410837149998655,0.0006895478212707634)
            (0.0074392825711749825,0.000691987898918644)
            (0.5,0.0006034627472794008)
            (0.6735770735349715,0.000554297690825168)
            (1.0,0.0004960980259948924)
            (1.5,0.0005923551719572175)
            (2.0,0.000647237494186322)
            (2.5,0.0006782185400825936)
            (3.0,0.0006653968950877899)
            (3.5,0.000675523056624817)
            (4.0,0.000680387965285434)
            (4.5,0.0006903375593384433)
            (5.0,0.0006922317933595537)
            (5.5,0.0006953746859307678)
            (6.0,0.0006931488840858887)
            (6.0,0.0007048589372305144)
            (5.5,0.0006988601519747408)
            (5.0,0.000700183650444072)
            (4.5,0.0006970662909734734)
            (4.0,0.0006896721151618405)
            (3.5,0.0006820609620330338)
            (3.0,0.0006744711829973399)
            (2.5,0.0006886453164883967)
            (2.0,0.0006560589290384089)
            (1.5,0.000600579359569508)
            (1.0,0.0005025912787000889)
            (0.6735770735349715,0.0005587170998574984)
            (0.5,0.0006094774292699339)
            (0.0074392825711749825,0.0007026642136150637)
            (0.0003410837149998655,0.0006952682909222512)
            (0.0,0.000682868483859863)
            (-0.5,0.0003581125305053779)
            (-1.0,2.4224697742779977e-5)
            (-1.5,8.200276882847244e-7)
            (-2.0,5.4537009544642516e-8)
            (-2.5,6.2919413342327246e-9)
            (-3.0,8.248230944219885e-10)
            (-3.5,1.1140633951197198e-10)
            (-4.0,1.4810475597014513e-11)
            (-4.5,2.029060698062298e-12)
            (-5.0,2.765065538970137e-13)
            (-5.0,2.712520735971578e-13)
        }
        ;
    \addplot[color={mycolor2}, name path={e10a3a02-e4c8-4543-9358-15440128c0b9}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  2.712520735971578e-13  \\
            -4.5  2.0164143710454284e-12  \\
            -4.0  1.4749557302096057e-11  \\
            -3.5  1.101683071925769e-10  \\
            -3.0  8.139672056515774e-10  \\
            -2.5  6.200039277851766e-9  \\
            -2.0  5.361444934084848e-8  \\
            -1.5  8.055678137859028e-7  \\
            -1.0  2.3059462962168958e-5  \\
            -0.5  0.00035223682890951635  \\
            0.0  0.0006759576040250467  \\
            0.0003410837149998655  0.0006895478212707634  \\
            0.0074392825711749825  0.000691987898918644  \\
            0.5  0.0006034627472794008  \\
            0.6735770735349715  0.000554297690825168  \\
            1.0  0.0004960980259948924  \\
            1.5  0.0005923551719572175  \\
            2.0  0.000647237494186322  \\
            2.5  0.0006782185400825936  \\
            3.0  0.0006653968950877899  \\
            3.5  0.000675523056624817  \\
            4.0  0.000680387965285434  \\
            4.5  0.0006903375593384433  \\
            5.0  0.0006922317933595537  \\
            5.5  0.0006953746859307678  \\
            6.0  0.0006931488840858887  \\
        }
        ;\label{plt:fig1:cce}
    %\addlegendentry {CC-E}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor3}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.7029029983329127e-13)
            (-4.5,2.0226792494527663e-12)
            (-4.0,1.4796093920750993e-11)
            (-3.5,1.0970235457342739e-10)
            (-3.0,8.105220136362044e-10)
            (-2.5,6.101569902233451e-9)
            (-2.0,5.322498358818101e-8)
            (-1.5,7.934786932962716e-7)
            (-1.0,2.2915313383793576e-5)
            (-0.5,0.00031945913841413033)
            (0.0,0.0005938462260842106)
            (0.0003410837149998655,0.0005930156413251276)
            (0.0074392825711749825,0.0006040891505029059)
            (0.5,0.00038300890937463354)
            (0.6735770735349715,0.000275928072391354)
            (1.0,0.00015100529177112875)
            (1.5,5.5822176449218235e-5)
            (2.0,1.8971634465299277e-5)
            (2.5,6.978362554167127e-6)
            (3.0,2.7736632809667776e-6)
            (3.5,9.179157167531992e-7)
            (4.0,3.419745356385909e-7)
            (4.5,1.5653638250983993e-7)
            (5.0,1.0669701304004657e-8)
            (5.5,9.736948035331365e-17)
            (6.0,5.290467957932957e-9)
            (6.0,-6.539378028789632e-9)
            (5.5,-4.3342872518282843e-17)
            (5.0,-5.434473061545523e-9)
            (4.5,2.0052998621520874e-8)
            (4.0,1.5854914167010606e-7)
            (3.5,4.122403625586528e-7)
            (3.0,2.391315068584856e-6)
            (2.5,5.917187251640427e-6)
            (2.0,1.824978956101583e-5)
            (1.5,5.293434866924301e-5)
            (1.0,0.00014750152528148223)
            (0.6735770735349715,0.0002676697611559126)
            (0.5,0.00037877702988440984)
            (0.0074392825711749825,0.000589497973466369)
            (0.0003410837149998655,0.0005800276335909773)
            (0.0,0.0005895120353219981)
            (-0.5,0.00031504487919690446)
            (-1.0,2.2126193534702344e-5)
            (-1.5,7.775927551643842e-7)
            (-2.0,5.253330005773811e-8)
            (-2.5,6.028066288755667e-9)
            (-3.0,7.940467819126152e-10)
            (-3.5,1.0803024395895579e-10)
            (-4.0,1.4713735868377943e-11)
            (-4.5,1.977553695406523e-12)
            (-5.0,2.6581630953726196e-13)
            (-5.0,2.7029029983329127e-13)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor3}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-5.0,2.7029029983329127e-13)
            (-4.5,2.0226792494527663e-12)
            (-4.0,1.4796093920750993e-11)
            (-3.5,1.0970235457342739e-10)
            (-3.0,8.105220136362044e-10)
            (-2.5,6.101569902233451e-9)
            (-2.0,5.322498358818101e-8)
            (-1.5,7.934786932962716e-7)
            (-1.0,2.2915313383793576e-5)
            (-0.5,0.00031945913841413033)
            (0.0,0.0005938462260842106)
            (0.0003410837149998655,0.0005930156413251276)
            (0.0074392825711749825,0.0006040891505029059)
            (0.5,0.00038300890937463354)
            (0.6735770735349715,0.000275928072391354)
            (1.0,0.00015100529177112875)
            (1.5,5.5822176449218235e-5)
            (2.0,1.8971634465299277e-5)
            (2.5,6.978362554167127e-6)
            (3.0,2.7736632809667776e-6)
            (3.5,9.179157167531992e-7)
            (4.0,3.419745356385909e-7)
            (4.5,1.5653638250983993e-7)
            (5.0,1.0669701304004657e-8)
            (5.5,9.736948035331365e-17)
            (6.0,5.290467957932957e-9)
            (6.0,1.7120313944655547e-8)
            (5.5,2.3808183322491015e-16)
            (5.0,2.6773875669554837e-8)
            (4.5,2.9301976639815896e-7)
            (4.0,5.253999296070758e-7)
            (3.5,1.4235910709477458e-6)
            (3.0,3.1560114933486993e-6)
            (2.5,8.039537856693827e-6)
            (2.0,1.9693479369582724e-5)
            (1.5,5.871000422919346e-5)
            (1.0,0.00015450905826077527)
            (0.6735770735349715,0.00028418638362679544)
            (0.5,0.00038724078886485724)
            (0.0074392825711749825,0.0006186803275394428)
            (0.0003410837149998655,0.0006060036490592778)
            (0.0,0.0005981804168464231)
            (-0.5,0.0003238733976313562)
            (-1.0,2.3704433232884807e-5)
            (-1.5,8.09364631428159e-7)
            (-2.0,5.391666711862391e-8)
            (-2.5,6.1750735157112354e-9)
            (-3.0,8.269972453597935e-10)
            (-3.5,1.11374465187899e-10)
            (-4.0,1.4878451973124042e-11)
            (-4.5,2.0678048034990096e-12)
            (-5.0,2.747642901293206e-13)
            (-5.0,2.7029029983329127e-13)
        }
        ;
    \addplot[color={mycolor3}, name path={059b514b-8bbf-4521-b323-1ef434a83126}, legend image code/.code={{
    \draw[fill={mycolor3}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -5.0  2.7029029983329127e-13  \\
            -4.5  2.0226792494527663e-12  \\
            -4.0  1.4796093920750993e-11  \\
            -3.5  1.0970235457342739e-10  \\
            -3.0  8.105220136362044e-10  \\
            -2.5  6.101569902233451e-9  \\
            -2.0  5.322498358818101e-8  \\
            -1.5  7.934786932962716e-7  \\
            -1.0  2.2915313383793576e-5  \\
            -0.5  0.00031945913841413033  \\
            0.0  0.0005938462260842106  \\
            0.0003410837149998655  0.0005930156413251276  \\
            0.0074392825711749825  0.0006040891505029059  \\
            0.5  0.00038300890937463354  \\
            0.6735770735349715  0.000275928072391354  \\
            1.0  0.00015100529177112875  \\
            1.5  5.5822176449218235e-5  \\
            2.0  1.8971634465299277e-5  \\
            2.5  6.978362554167127e-6  \\
            3.0  2.7736632809667776e-6  \\
            3.5  9.179157167531992e-7  \\
            4.0  3.419745356385909e-7  \\
            4.5  1.5653638250983993e-7  \\
            5.0  1.0669701304004657e-8  \\
            5.5  9.736948035331365e-17  \\
            6.0  5.290467957932957e-9  \\
        }
        ;\label{plt:fig1:ccp}
    %\addlegendentry {CC-P}
    %\addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={1f2931ff-6c7e-4274-9ca0-2e3c1d27e343}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
     %   table[row sep={\\}]
      %  {
%            \\
%            0.0074392825711749825  0.0006953746859307678  \\
%        }
%        ;
    %\node at (axis cs:0.0074392825711749825, 0.0006953746859307678) [anchor=north east] {test};
    \node (maxn) at (axis cs:-2,0.0010) {\bfseries \small $\argmax_\eta$};
    
    \draw[-latex] (maxn) -- (axis cs:0.0074392825711749825, 0.0006953746859307678);
    \draw[-latex] (maxn) -- (axis cs:0.0003410837149998655, 0.0006040891505029059);
    
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor2] coordinates {(0.0074392825711749825, 0.0006953746859307678) (0.0074392825711749825, 0)};
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor3] coordinates {(0.0003410837149998655, 0.0006040891505029059) (0.0003410837149998655, 0)};


    %\addlegendentry {max}
%    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={25eb643d-a357-4003-aa29-6fd09459f8d0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
%        table[row sep={\\}]
%        {
%            \\
%            0.0003410837149998655  0.0006040891505029059  \\
%        }
%        ;
    %\addlegendentry {max}
\end{axis}
\end{tikzpicture}


==> fig/5_2_ecfd.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
% for two columns
%width=0.5\figurewidth,
%height=0.65\figureheight,
% for one column 
width=0.4\figurewidth,
height=0.4\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={$\log(\eta)$},
%xlabel={Weighting function scale, $\log(\eta)$},
ylabel={CFD},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
]

\addplot+[line width={0}, draw opacity={0}, fill={mycolor1}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.742301834744152e-5)
            (-1.5,0.0005654556661429998)
            (-1.0,0.004227872592604253)
            (-0.5,0.02568135574852734)
            (0.0,0.07497867865299494)
            (0.08763387189143698,0.08249308659895388)
            (0.09736836367548854,0.08197905209135999)
            (0.13977743345041324,0.08301142035120716)
            (0.5,0.054828855006203304)
            (1.0,0.02006389647175796)
            (1.5,0.009388325762300453)
            (2.0,0.004338347581046601)
            (2.5,0.00191965145497556)
            (3.0,0.0014928851730317823)
            (3.5,0.0013064535118097534)
            (4.0,0.0012787469706716686)
            (4.0,0.0011940433465264864)
            (3.5,0.0011425797308368235)
            (3.0,0.001347700643319193)
            (2.5,0.001332876821889083)
            (2.0,0.0036747372790950795)
            (1.5,0.008453201220212146)
            (1.0,0.019176603135529467)
            (0.5,0.05218922273768137)
            (0.13977743345041324,0.08109684634733091)
            (0.09736836367548854,0.07866919409330146)
            (0.08763387189143698,0.08156710387067057)
            (0.0,0.07037707357740258)
            (-0.5,0.024122095100220526)
            (-1.0,0.00409116951147793)
            (-1.5,0.0005562111017229926)
            (-2.0,7.350690715964853e-5)
            (-2.0,7.742301834744152e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor1}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.742301834744152e-5)
            (-1.5,0.0005654556661429998)
            (-1.0,0.004227872592604253)
            (-0.5,0.02568135574852734)
            (0.0,0.07497867865299494)
            (0.08763387189143698,0.08249308659895388)
            (0.09736836367548854,0.08197905209135999)
            (0.13977743345041324,0.08301142035120716)
            (0.5,0.054828855006203304)
            (1.0,0.02006389647175796)
            (1.5,0.009388325762300453)
            (2.0,0.004338347581046601)
            (2.5,0.00191965145497556)
            (3.0,0.0014928851730317823)
            (3.5,0.0013064535118097534)
            (4.0,0.0012787469706716686)
            (4.0,0.0013634505948168507)
            (3.5,0.0014703272927826833)
            (3.0,0.0016380697027443716)
            (2.5,0.002506426088062037)
            (2.0,0.005001957882998122)
            (1.5,0.01032345030438876)
            (1.0,0.020951189807986454)
            (0.5,0.05746848727472524)
            (0.13977743345041324,0.08492599435508341)
            (0.09736836367548854,0.08528891008941851)
            (0.08763387189143698,0.0834190693272372)
            (0.0,0.0795802837285873)
            (-0.5,0.027240616396834155)
            (-1.0,0.0043645756737305755)
            (-1.5,0.000574700230563007)
            (-2.0,8.133912953523451e-5)
            (-2.0,7.742301834744152e-5)
        }
        ;
    \addplot[color={mycolor1}, name path={bd40e23d-3543-45f3-99f6-1991e9dc5434}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  7.742301834744152e-5  \\
            -1.5  0.0005654556661429998  \\
            -1.0  0.004227872592604253  \\
            -0.5  0.02568135574852734  \\
            0.0  0.07497867865299494  \\
            0.08763387189143698  0.08249308659895388  \\
            0.09736836367548854  0.08197905209135999  \\
            0.13977743345041324  0.08301142035120716  \\
            0.5  0.054828855006203304  \\
            1.0  0.02006389647175796  \\
            1.5  0.009388325762300453  \\
            2.0  0.004338347581046601  \\
            2.5  0.00191965145497556  \\
            3.0  0.0014928851730317823  \\
            3.5  0.0013064535118097534  \\
            4.0  0.0012787469706716686  \\
        }
        ;
    \label{plt:fig2:ecf}
   % \addlegendentry {ECF}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor2}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.898508817317585e-5)
            (-1.5,0.0005833527362881215)
            (-1.0,0.0041560512820617845)
            (-0.5,0.024571526755502192)
            (0.0,0.06385264232429275)
            (0.08763387189143698,0.06553022067717543)
            (0.09736836367548854,0.06623214374634816)
            (0.13977743345041324,0.06453046686286619)
            (0.5,0.040075181892684476)
            (1.0,0.015705063407824314)
            (1.5,0.006046290911660665)
            (2.0,0.002339393867949147)
            (2.5,0.0011171709794300685)
            (3.0,0.0006930228632555413)
            (3.5,0.00048710169060336403)
            (4.0,0.00046379131126259184)
            (4.0,0.0004501092297697167)
            (3.5,0.0004496939448184017)
            (3.0,0.000603386674430062)
            (2.5,0.001006654060113152)
            (2.0,0.0021276326308444613)
            (1.5,0.005543120245336684)
            (1.0,0.015241013163584836)
            (0.5,0.039130190021250365)
            (0.13977743345041324,0.06392424579875487)
            (0.09736836367548854,0.06555509991463533)
            (0.08763387189143698,0.06437978679022067)
            (0.0,0.06335809166874264)
            (-0.5,0.02424722651229146)
            (-1.0,0.004125277324331787)
            (-1.5,0.0005757632030845594)
            (-2.0,7.772268911268122e-5)
            (-2.0,7.898508817317585e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor2}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.898508817317585e-5)
            (-1.5,0.0005833527362881215)
            (-1.0,0.0041560512820617845)
            (-0.5,0.024571526755502192)
            (0.0,0.06385264232429275)
            (0.08763387189143698,0.06553022067717543)
            (0.09736836367548854,0.06623214374634816)
            (0.13977743345041324,0.06453046686286619)
            (0.5,0.040075181892684476)
            (1.0,0.015705063407824314)
            (1.5,0.006046290911660665)
            (2.0,0.002339393867949147)
            (2.5,0.0011171709794300685)
            (3.0,0.0006930228632555413)
            (3.5,0.00048710169060336403)
            (4.0,0.00046379131126259184)
            (4.0,0.000477473392755467)
            (3.5,0.0005245094363883263)
            (3.0,0.0007826590520810207)
            (2.5,0.0012276878987469851)
            (2.0,0.0025511551050538326)
            (1.5,0.006549461577984646)
            (1.0,0.016169113652063794)
            (0.5,0.04102017376411859)
            (0.13977743345041324,0.06513668792697751)
            (0.09736836367548854,0.06690918757806098)
            (0.08763387189143698,0.06668065456413018)
            (0.0,0.06434719297984286)
            (-0.5,0.024895826998712924)
            (-1.0,0.004186825239791782)
            (-1.5,0.0005909422694916835)
            (-2.0,8.024748723367048e-5)
            (-2.0,7.898508817317585e-5)
        }
        ;
    \addplot[color={mycolor2}, name path={3ba39efa-ace1-4a82-9f4c-ba241a856b32}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  7.898508817317585e-5  \\
            -1.5  0.0005833527362881215  \\
            -1.0  0.0041560512820617845  \\
            -0.5  0.024571526755502192  \\
            0.0  0.06385264232429275  \\
            0.08763387189143698  0.06553022067717543  \\
            0.09736836367548854  0.06623214374634816  \\
            0.13977743345041324  0.06453046686286619  \\
            0.5  0.040075181892684476  \\
            1.0  0.015705063407824314  \\
            1.5  0.006046290911660665  \\
            2.0  0.002339393867949147  \\
            2.5  0.0011171709794300685  \\
            3.0  0.0006930228632555413  \\
            3.5  0.00048710169060336403  \\
            4.0  0.00046379131126259184  \\
        }
        ;
    \label{plt:fig2:cce}
   % \addlegendentry {CC-E}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor3}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.959087252675835e-5)
            (-1.5,0.0005839968977637397)
            (-1.0,0.004187284230223827)
            (-0.5,0.024196562625111058)
            (0.0,0.06506135269768706)
            (0.08763387189143698,0.0670268735549404)
            (0.09736836367548854,0.06717590437929241)
            (0.13977743345041324,0.06750891084692083)
            (0.5,0.041707087118914465)
            (1.0,0.016987056663037976)
            (1.5,0.006348512941538623)
            (2.0,0.0024111112390410258)
            (2.5,0.0009031496878778274)
            (3.0,0.0002817219200246511)
            (3.5,0.0001093565526958148)
            (4.0,6.193477738825702e-5)
            (4.0,3.331270294653396e-5)
            (3.5,6.802209038003639e-5)
            (3.0,0.00020995089009051196)
            (2.5,0.0007694418737432961)
            (2.0,0.002126934898101589)
            (1.5,0.006119507191464029)
            (1.0,0.01643954833282482)
            (0.5,0.04106010127283154)
            (0.13977743345041324,0.0660777908848673)
            (0.09736836367548854,0.06619717377016184)
            (0.08763387189143698,0.06598369956046882)
            (0.0,0.06429429865939973)
            (-0.5,0.023836787218435386)
            (-1.0,0.0041101292993651305)
            (-1.5,0.0005737165632228118)
            (-2.0,7.872981976593006e-5)
            (-2.0,7.959087252675835e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor3}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.959087252675835e-5)
            (-1.5,0.0005839968977637397)
            (-1.0,0.004187284230223827)
            (-0.5,0.024196562625111058)
            (0.0,0.06506135269768706)
            (0.08763387189143698,0.0670268735549404)
            (0.09736836367548854,0.06717590437929241)
            (0.13977743345041324,0.06750891084692083)
            (0.5,0.041707087118914465)
            (1.0,0.016987056663037976)
            (1.5,0.006348512941538623)
            (2.0,0.0024111112390410258)
            (2.5,0.0009031496878778274)
            (3.0,0.0002817219200246511)
            (3.5,0.0001093565526958148)
            (4.0,6.193477738825702e-5)
            (4.0,9.055685182998008e-5)
            (3.5,0.0001506910150115932)
            (3.0,0.00035349294995879024)
            (2.5,0.0010368575020123587)
            (2.0,0.0026952875799804627)
            (1.5,0.006577518691613216)
            (1.0,0.01753456499325113)
            (0.5,0.042354072964997394)
            (0.13977743345041324,0.06894003080897436)
            (0.09736836367548854,0.06815463498842299)
            (0.08763387189143698,0.06807004754941198)
            (0.0,0.0658284067359744)
            (-0.5,0.02455633803178673)
            (-1.0,0.004264439161082524)
            (-1.5,0.0005942772323046676)
            (-2.0,8.045192528758664e-5)
            (-2.0,7.959087252675835e-5)
        }
        ;
    \addplot[color={mycolor3}, name path={ed49a885-51cf-4e21-adfb-b2a661a74a46}, legend image code/.code={{
    \draw[fill={mycolor3}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  7.959087252675835e-5  \\
            -1.5  0.0005839968977637397  \\
            -1.0  0.004187284230223827  \\
            -0.5  0.024196562625111058  \\
            0.0  0.06506135269768706  \\
            0.08763387189143698  0.0670268735549404  \\
            0.09736836367548854  0.06717590437929241  \\
            0.13977743345041324  0.06750891084692083  \\
            0.5  0.041707087118914465  \\
            1.0  0.016987056663037976  \\
            1.5  0.006348512941538623  \\
            2.0  0.0024111112390410258  \\
            2.5  0.0009031496878778274  \\
            3.0  0.0002817219200246511  \\
            3.5  0.0001093565526958148  \\
            4.0  6.193477738825702e-5  \\
        }
        ;
    \label{plt:fig2:ccp}
   % \addlegendentry {CC-P}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor4}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.84273326919145e-5)
            (-1.5,0.0005942313693253563)
            (-1.0,0.004199231009667936)
            (-0.5,0.02509969746368667)
            (0.0,0.07634686822927832)
            (0.08763387189143698,0.08014522879875098)
            (0.09736836367548854,0.08092563290303527)
            (0.13977743345041324,0.08143104143405192)
            (0.5,0.0544818552491735)
            (1.0,0.022062760569800714)
            (1.5,0.007924150318016939)
            (2.0,0.003198363234252459)
            (2.5,0.0012012160739752105)
            (3.0,0.0004406485175413713)
            (3.5,0.0001240656818252221)
            (4.0,4.987191360628119e-5)
            (4.0,3.182374388790445e-5)
            (3.5,9.666996033464574e-5)
            (3.0,0.00033044507932639144)
            (2.5,0.0009139773138937589)
            (2.0,0.002911594040933464)
            (1.5,0.007427327230843768)
            (1.0,0.02155135798760243)
            (0.5,0.05364757494875145)
            (0.13977743345041324,0.07994522668075464)
            (0.09736836367548854,0.07962608228794646)
            (0.08763387189143698,0.07884155968599967)
            (0.0,0.07574690940536252)
            (-0.5,0.0246799076696201)
            (-1.0,0.004186415740832974)
            (-1.5,0.0005877898440865017)
            (-2.0,7.759800091202317e-5)
            (-2.0,7.84273326919145e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor4}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.84273326919145e-5)
            (-1.5,0.0005942313693253563)
            (-1.0,0.004199231009667936)
            (-0.5,0.02509969746368667)
            (0.0,0.07634686822927832)
            (0.08763387189143698,0.08014522879875098)
            (0.09736836367548854,0.08092563290303527)
            (0.13977743345041324,0.08143104143405192)
            (0.5,0.0544818552491735)
            (1.0,0.022062760569800714)
            (1.5,0.007924150318016939)
            (2.0,0.003198363234252459)
            (2.5,0.0012012160739752105)
            (3.0,0.0004406485175413713)
            (3.5,0.0001240656818252221)
            (4.0,4.987191360628119e-5)
            (4.0,6.792008332465792e-5)
            (3.5,0.00015146140331579843)
            (3.0,0.0005508519557563511)
            (2.5,0.001488454834056662)
            (2.0,0.003485132427571454)
            (1.5,0.008420973405190109)
            (1.0,0.022574163151998998)
            (0.5,0.055316135549595545)
            (0.13977743345041324,0.08291685618734919)
            (0.09736836367548854,0.08222518351812408)
            (0.08763387189143698,0.0814488979115023)
            (0.0,0.07694682705319411)
            (-0.5,0.02551948725775324)
            (-1.0,0.004212046278502898)
            (-1.5,0.0006006728945642109)
            (-2.0,7.925666447180584e-5)
            (-2.0,7.84273326919145e-5)
        }
        ;
    \addplot[color={mycolor4}, name path={06aa521b-24d2-4bd0-bc67-9b8bb832c579}, legend image code/.code={{
    \draw[fill={mycolor4}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  7.84273326919145e-5  \\
            -1.5  0.0005942313693253563  \\
            -1.0  0.004199231009667936  \\
            -0.5  0.02509969746368667  \\
            0.0  0.07634686822927832  \\
            0.08763387189143698  0.08014522879875098  \\
            0.09736836367548854  0.08092563290303527  \\
            0.13977743345041324  0.08143104143405192  \\
            0.5  0.0544818552491735  \\
            1.0  0.022062760569800714  \\
            1.5  0.007924150318016939  \\
            2.0  0.003198363234252459  \\
            2.5  0.0012012160739752105  \\
            3.0  0.0004406485175413713  \\
            3.5  0.0001240656818252221  \\
            4.0  4.987191360628119e-5  \\
        }
        ;
        \label{plt:fig2:ccn}
   % \addlegendentry {CC-N}
%    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={2f1049b3-e260-4dab-a2ab-9194330df494}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
%        table[row sep={\\}]
%        {
%            \\
%            0.13977743345041324  0.08143104143405192  \\
%        }
%        ;
%   % \addlegendentry {max}
%    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={059871b1-c0ba-4334-b804-58e25561d850}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
%        table[row sep={\\}]
%        {
%            \\
%            0.09736836367548854  0.06750891084692083  \\
%        }
%        ;
%   % \addlegendentry {max}
%    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={88a39530-c0e7-4426-99a1-216b92af24d8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
%        table[row sep={\\}]
%        {
%            \\
%            0.08763387189143698  0.06623214374634816  \\
%        }
%        ;
   % \addlegendentry {max}
   
       \node (maxn) at (axis cs:2,0.06) {\small $\argmax_\eta$};
    
    \draw[-latex] (maxn) -- (axis cs:0.08763387189143698,  0.06623214374634816);
    \draw[-latex] (maxn) -- (axis cs:0.09736836367548854,  0.06750891084692083);
    \draw[-latex] (maxn) -- (axis cs:0.13977743345041324,  0.08143104143405192);
    
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor2] coordinates {(0.13977743345041324, 0.08143104143405192) (0.13977743345041324, 0)};
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor3] coordinates {(0.09736836367548854,  0.06750891084692083) (0.09736836367548854, 0)};
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor4] coordinates {(0.13977743345041324,  0.08143104143405192) (0.13977743345041324, 0)};

   
\end{axis}
\end{tikzpicture}


==> fig/5_2_ecfd_tpm.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
% for two columns
width=\figurewidth,
height=\figureheight,
% for one column 
%width=0.4\figurewidth,
%height=0.4\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize $\log(\eta)$},
%xlabel={Weighting function scale, $\log(\eta)$},
%ylabel={CFD},
xlabel near ticks,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
scale only axis
]

\addplot+[line width={0}, draw opacity={0}, fill={mycolor1}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.742301834744152e-5)
            (-1.5,0.0005654556661429998)
            (-1.0,0.004227872592604253)
            (-0.5,0.02568135574852734)
            (0.0,0.07497867865299494)
            (0.08763387189143698,0.08249308659895388)
            (0.09736836367548854,0.08197905209135999)
            (0.13977743345041324,0.08301142035120716)
            (0.5,0.054828855006203304)
            (1.0,0.02006389647175796)
            (1.5,0.009388325762300453)
            (2.0,0.004338347581046601)
            (2.5,0.00191965145497556)
            (3.0,0.0014928851730317823)
            (3.5,0.0013064535118097534)
            (4.0,0.0012787469706716686)
            (4.0,0.0011940433465264864)
            (3.5,0.0011425797308368235)
            (3.0,0.001347700643319193)
            (2.5,0.001332876821889083)
            (2.0,0.0036747372790950795)
            (1.5,0.008453201220212146)
            (1.0,0.019176603135529467)
            (0.5,0.05218922273768137)
            (0.13977743345041324,0.08109684634733091)
            (0.09736836367548854,0.07866919409330146)
            (0.08763387189143698,0.08156710387067057)
            (0.0,0.07037707357740258)
            (-0.5,0.024122095100220526)
            (-1.0,0.00409116951147793)
            (-1.5,0.0005562111017229926)
            (-2.0,7.350690715964853e-5)
            (-2.0,7.742301834744152e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor1}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.742301834744152e-5)
            (-1.5,0.0005654556661429998)
            (-1.0,0.004227872592604253)
            (-0.5,0.02568135574852734)
            (0.0,0.07497867865299494)
            (0.08763387189143698,0.08249308659895388)
            (0.09736836367548854,0.08197905209135999)
            (0.13977743345041324,0.08301142035120716)
            (0.5,0.054828855006203304)
            (1.0,0.02006389647175796)
            (1.5,0.009388325762300453)
            (2.0,0.004338347581046601)
            (2.5,0.00191965145497556)
            (3.0,0.0014928851730317823)
            (3.5,0.0013064535118097534)
            (4.0,0.0012787469706716686)
            (4.0,0.0013634505948168507)
            (3.5,0.0014703272927826833)
            (3.0,0.0016380697027443716)
            (2.5,0.002506426088062037)
            (2.0,0.005001957882998122)
            (1.5,0.01032345030438876)
            (1.0,0.020951189807986454)
            (0.5,0.05746848727472524)
            (0.13977743345041324,0.08492599435508341)
            (0.09736836367548854,0.08528891008941851)
            (0.08763387189143698,0.0834190693272372)
            (0.0,0.0795802837285873)
            (-0.5,0.027240616396834155)
            (-1.0,0.0043645756737305755)
            (-1.5,0.000574700230563007)
            (-2.0,8.133912953523451e-5)
            (-2.0,7.742301834744152e-5)
        }
        ;
    \addplot[color={mycolor1}, name path={bd40e23d-3543-45f3-99f6-1991e9dc5434}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  7.742301834744152e-5  \\
            -1.5  0.0005654556661429998  \\
            -1.0  0.004227872592604253  \\
            -0.5  0.02568135574852734  \\
            0.0  0.07497867865299494  \\
            0.08763387189143698  0.08249308659895388  \\
            0.09736836367548854  0.08197905209135999  \\
            0.13977743345041324  0.08301142035120716  \\
            0.5  0.054828855006203304  \\
            1.0  0.02006389647175796  \\
            1.5  0.009388325762300453  \\
            2.0  0.004338347581046601  \\
            2.5  0.00191965145497556  \\
            3.0  0.0014928851730317823  \\
            3.5  0.0013064535118097534  \\
            4.0  0.0012787469706716686  \\
        }
        ;
    \label{plt:fig2:ecf}
   % \addlegendentry {ECF}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor2}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.898508817317585e-5)
            (-1.5,0.0005833527362881215)
            (-1.0,0.0041560512820617845)
            (-0.5,0.024571526755502192)
            (0.0,0.06385264232429275)
            (0.08763387189143698,0.06553022067717543)
            (0.09736836367548854,0.06623214374634816)
            (0.13977743345041324,0.06453046686286619)
            (0.5,0.040075181892684476)
            (1.0,0.015705063407824314)
            (1.5,0.006046290911660665)
            (2.0,0.002339393867949147)
            (2.5,0.0011171709794300685)
            (3.0,0.0006930228632555413)
            (3.5,0.00048710169060336403)
            (4.0,0.00046379131126259184)
            (4.0,0.0004501092297697167)
            (3.5,0.0004496939448184017)
            (3.0,0.000603386674430062)
            (2.5,0.001006654060113152)
            (2.0,0.0021276326308444613)
            (1.5,0.005543120245336684)
            (1.0,0.015241013163584836)
            (0.5,0.039130190021250365)
            (0.13977743345041324,0.06392424579875487)
            (0.09736836367548854,0.06555509991463533)
            (0.08763387189143698,0.06437978679022067)
            (0.0,0.06335809166874264)
            (-0.5,0.02424722651229146)
            (-1.0,0.004125277324331787)
            (-1.5,0.0005757632030845594)
            (-2.0,7.772268911268122e-5)
            (-2.0,7.898508817317585e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor2}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.898508817317585e-5)
            (-1.5,0.0005833527362881215)
            (-1.0,0.0041560512820617845)
            (-0.5,0.024571526755502192)
            (0.0,0.06385264232429275)
            (0.08763387189143698,0.06553022067717543)
            (0.09736836367548854,0.06623214374634816)
            (0.13977743345041324,0.06453046686286619)
            (0.5,0.040075181892684476)
            (1.0,0.015705063407824314)
            (1.5,0.006046290911660665)
            (2.0,0.002339393867949147)
            (2.5,0.0011171709794300685)
            (3.0,0.0006930228632555413)
            (3.5,0.00048710169060336403)
            (4.0,0.00046379131126259184)
            (4.0,0.000477473392755467)
            (3.5,0.0005245094363883263)
            (3.0,0.0007826590520810207)
            (2.5,0.0012276878987469851)
            (2.0,0.0025511551050538326)
            (1.5,0.006549461577984646)
            (1.0,0.016169113652063794)
            (0.5,0.04102017376411859)
            (0.13977743345041324,0.06513668792697751)
            (0.09736836367548854,0.06690918757806098)
            (0.08763387189143698,0.06668065456413018)
            (0.0,0.06434719297984286)
            (-0.5,0.024895826998712924)
            (-1.0,0.004186825239791782)
            (-1.5,0.0005909422694916835)
            (-2.0,8.024748723367048e-5)
            (-2.0,7.898508817317585e-5)
        }
        ;
    \addplot[color={mycolor2}, name path={3ba39efa-ace1-4a82-9f4c-ba241a856b32}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  7.898508817317585e-5  \\
            -1.5  0.0005833527362881215  \\
            -1.0  0.0041560512820617845  \\
            -0.5  0.024571526755502192  \\
            0.0  0.06385264232429275  \\
            0.08763387189143698  0.06553022067717543  \\
            0.09736836367548854  0.06623214374634816  \\
            0.13977743345041324  0.06453046686286619  \\
            0.5  0.040075181892684476  \\
            1.0  0.015705063407824314  \\
            1.5  0.006046290911660665  \\
            2.0  0.002339393867949147  \\
            2.5  0.0011171709794300685  \\
            3.0  0.0006930228632555413  \\
            3.5  0.00048710169060336403  \\
            4.0  0.00046379131126259184  \\
        }
        ;
    \label{plt:fig2:cce}
   % \addlegendentry {CC-E}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor3}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.959087252675835e-5)
            (-1.5,0.0005839968977637397)
            (-1.0,0.004187284230223827)
            (-0.5,0.024196562625111058)
            (0.0,0.06506135269768706)
            (0.08763387189143698,0.0670268735549404)
            (0.09736836367548854,0.06717590437929241)
            (0.13977743345041324,0.06750891084692083)
            (0.5,0.041707087118914465)
            (1.0,0.016987056663037976)
            (1.5,0.006348512941538623)
            (2.0,0.0024111112390410258)
            (2.5,0.0009031496878778274)
            (3.0,0.0002817219200246511)
            (3.5,0.0001093565526958148)
            (4.0,6.193477738825702e-5)
            (4.0,3.331270294653396e-5)
            (3.5,6.802209038003639e-5)
            (3.0,0.00020995089009051196)
            (2.5,0.0007694418737432961)
            (2.0,0.002126934898101589)
            (1.5,0.006119507191464029)
            (1.0,0.01643954833282482)
            (0.5,0.04106010127283154)
            (0.13977743345041324,0.0660777908848673)
            (0.09736836367548854,0.06619717377016184)
            (0.08763387189143698,0.06598369956046882)
            (0.0,0.06429429865939973)
            (-0.5,0.023836787218435386)
            (-1.0,0.0041101292993651305)
            (-1.5,0.0005737165632228118)
            (-2.0,7.872981976593006e-5)
            (-2.0,7.959087252675835e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor3}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.959087252675835e-5)
            (-1.5,0.0005839968977637397)
            (-1.0,0.004187284230223827)
            (-0.5,0.024196562625111058)
            (0.0,0.06506135269768706)
            (0.08763387189143698,0.0670268735549404)
            (0.09736836367548854,0.06717590437929241)
            (0.13977743345041324,0.06750891084692083)
            (0.5,0.041707087118914465)
            (1.0,0.016987056663037976)
            (1.5,0.006348512941538623)
            (2.0,0.0024111112390410258)
            (2.5,0.0009031496878778274)
            (3.0,0.0002817219200246511)
            (3.5,0.0001093565526958148)
            (4.0,6.193477738825702e-5)
            (4.0,9.055685182998008e-5)
            (3.5,0.0001506910150115932)
            (3.0,0.00035349294995879024)
            (2.5,0.0010368575020123587)
            (2.0,0.0026952875799804627)
            (1.5,0.006577518691613216)
            (1.0,0.01753456499325113)
            (0.5,0.042354072964997394)
            (0.13977743345041324,0.06894003080897436)
            (0.09736836367548854,0.06815463498842299)
            (0.08763387189143698,0.06807004754941198)
            (0.0,0.0658284067359744)
            (-0.5,0.02455633803178673)
            (-1.0,0.004264439161082524)
            (-1.5,0.0005942772323046676)
            (-2.0,8.045192528758664e-5)
            (-2.0,7.959087252675835e-5)
        }
        ;
    \addplot[color={mycolor3}, name path={ed49a885-51cf-4e21-adfb-b2a661a74a46}, legend image code/.code={{
    \draw[fill={mycolor3}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  7.959087252675835e-5  \\
            -1.5  0.0005839968977637397  \\
            -1.0  0.004187284230223827  \\
            -0.5  0.024196562625111058  \\
            0.0  0.06506135269768706  \\
            0.08763387189143698  0.0670268735549404  \\
            0.09736836367548854  0.06717590437929241  \\
            0.13977743345041324  0.06750891084692083  \\
            0.5  0.041707087118914465  \\
            1.0  0.016987056663037976  \\
            1.5  0.006348512941538623  \\
            2.0  0.0024111112390410258  \\
            2.5  0.0009031496878778274  \\
            3.0  0.0002817219200246511  \\
            3.5  0.0001093565526958148  \\
            4.0  6.193477738825702e-5  \\
        }
        ;
    \label{plt:fig2:ccp}
   % \addlegendentry {CC-P}
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor4}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.84273326919145e-5)
            (-1.5,0.0005942313693253563)
            (-1.0,0.004199231009667936)
            (-0.5,0.02509969746368667)
            (0.0,0.07634686822927832)
            (0.08763387189143698,0.08014522879875098)
            (0.09736836367548854,0.08092563290303527)
            (0.13977743345041324,0.08143104143405192)
            (0.5,0.0544818552491735)
            (1.0,0.022062760569800714)
            (1.5,0.007924150318016939)
            (2.0,0.003198363234252459)
            (2.5,0.0012012160739752105)
            (3.0,0.0004406485175413713)
            (3.5,0.0001240656818252221)
            (4.0,4.987191360628119e-5)
            (4.0,3.182374388790445e-5)
            (3.5,9.666996033464574e-5)
            (3.0,0.00033044507932639144)
            (2.5,0.0009139773138937589)
            (2.0,0.002911594040933464)
            (1.5,0.007427327230843768)
            (1.0,0.02155135798760243)
            (0.5,0.05364757494875145)
            (0.13977743345041324,0.07994522668075464)
            (0.09736836367548854,0.07962608228794646)
            (0.08763387189143698,0.07884155968599967)
            (0.0,0.07574690940536252)
            (-0.5,0.0246799076696201)
            (-1.0,0.004186415740832974)
            (-1.5,0.0005877898440865017)
            (-2.0,7.759800091202317e-5)
            (-2.0,7.84273326919145e-5)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={mycolor4}, fill opacity={0.4}, mark={none}, forget plot]
        coordinates {
            (-2.0,7.84273326919145e-5)
            (-1.5,0.0005942313693253563)
            (-1.0,0.004199231009667936)
            (-0.5,0.02509969746368667)
            (0.0,0.07634686822927832)
            (0.08763387189143698,0.08014522879875098)
            (0.09736836367548854,0.08092563290303527)
            (0.13977743345041324,0.08143104143405192)
            (0.5,0.0544818552491735)
            (1.0,0.022062760569800714)
            (1.5,0.007924150318016939)
            (2.0,0.003198363234252459)
            (2.5,0.0012012160739752105)
            (3.0,0.0004406485175413713)
            (3.5,0.0001240656818252221)
            (4.0,4.987191360628119e-5)
            (4.0,6.792008332465792e-5)
            (3.5,0.00015146140331579843)
            (3.0,0.0005508519557563511)
            (2.5,0.001488454834056662)
            (2.0,0.003485132427571454)
            (1.5,0.008420973405190109)
            (1.0,0.022574163151998998)
            (0.5,0.055316135549595545)
            (0.13977743345041324,0.08291685618734919)
            (0.09736836367548854,0.08222518351812408)
            (0.08763387189143698,0.0814488979115023)
            (0.0,0.07694682705319411)
            (-0.5,0.02551948725775324)
            (-1.0,0.004212046278502898)
            (-1.5,0.0006006728945642109)
            (-2.0,7.925666447180584e-5)
            (-2.0,7.84273326919145e-5)
        }
        ;
    \addplot[color={mycolor4}, name path={06aa521b-24d2-4bd0-bc67-9b8bb832c579}, legend image code/.code={{
    \draw[fill={mycolor4}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  7.84273326919145e-5  \\
            -1.5  0.0005942313693253563  \\
            -1.0  0.004199231009667936  \\
            -0.5  0.02509969746368667  \\
            0.0  0.07634686822927832  \\
            0.08763387189143698  0.08014522879875098  \\
            0.09736836367548854  0.08092563290303527  \\
            0.13977743345041324  0.08143104143405192  \\
            0.5  0.0544818552491735  \\
            1.0  0.022062760569800714  \\
            1.5  0.007924150318016939  \\
            2.0  0.003198363234252459  \\
            2.5  0.0012012160739752105  \\
            3.0  0.0004406485175413713  \\
            3.5  0.0001240656818252221  \\
            4.0  4.987191360628119e-5  \\
        }
        ;
        \label{plt:fig2:ccn}
   % \addlegendentry {CC-N}
%    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={2f1049b3-e260-4dab-a2ab-9194330df494}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
%        table[row sep={\\}]
%        {
%            \\
%            0.13977743345041324  0.08143104143405192  \\
%        }
%        ;
%   % \addlegendentry {max}
%    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={059871b1-c0ba-4334-b804-58e25561d850}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
%        table[row sep={\\}]
%        {
%            \\
%            0.09736836367548854  0.06750891084692083  \\
%        }
%        ;
%   % \addlegendentry {max}
%    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={88a39530-c0e7-4426-99a1-216b92af24d8}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
%        table[row sep={\\}]
%        {
%            \\
%            0.08763387189143698  0.06623214374634816  \\
%        }
%        ;
   % \addlegendentry {max}
   
       \node (maxn) at (axis cs:2,0.06) {\small $\argmax_\eta$};
    
    \draw[-latex] (maxn) -- (axis cs:0.08763387189143698,  0.06623214374634816);
    \draw[-latex] (maxn) -- (axis cs:0.09736836367548854,  0.06750891084692083);
    \draw[-latex] (maxn) -- (axis cs:0.13977743345041324,  0.08143104143405192);
    
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor2] coordinates {(0.13977743345041324, 0.08143104143405192) (0.13977743345041324, 0)};
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor3] coordinates {(0.09736836367548854,  0.06750891084692083) (0.09736836367548854, 0)};
    \addplot[dash dot, mark=none, line width=0.5, color=mycolor4] coordinates {(0.13977743345041324,  0.08143104143405192) (0.13977743345041324, 0)};

   
\end{axis}
\end{tikzpicture}


==> fig/bn.tex <==
\begin{tikzpicture}[
	>=stealth,
	level/.style={sibling distance = \sdistance/(#1), 
	level distance = \ldistance},
	edge from parent/.style={draw,-latex},
	ccnode/.style = {pcnode, path picture={\node {$\phi$};}},
	scale=0.8, transform shape
	]
%\draw[help lines] (-5,-5) grid (5,0);    
\node[pcnode, label=above:{\scriptsize $p(\textcolor{mycolor1}{\bx_1} \mid \textcolor{mycolor1}{\bp_1} = [0.3, 0.7])$}] at (0, 0) {\textcolor{mycolor1}{$\bx_1$}}
    child[xshift=18pt] {node[ccnode, opacity=0.1]{}};
\node[pcnode, label=right:{\scriptsize $p(\textcolor{mycolor2}{\bx_2} \mid \textcolor{mycolor2}{\bp_2} = [0.8, 0.2])$}] at (36pt, 0) {\textcolor{mycolor2}{$\bx_2$}}
    child[xshift=-18pt] {node[pcnode, label=right:{\scriptsize $p(\textcolor{mycolor3}{\bx_3} \mid \textcolor{mycolor1}{\bx_1}, \textcolor{mycolor2}{\bx_2}, \textcolor{mycolor3}{\bp_3}) = \left\{\begin{matrix}
\textcolor{mycolor1}{\bx_1} & \textcolor{mycolor2}{\bx_2} & \textcolor{mycolor3}{\bp_3} \\
1 & 1 & [1.0, 0.0] \\
1 & 2 & [0.9, 0.1] \\
2 & 1 & [0.3, 0.7] \\
2 & 2 & [0.1, 0.9] \\
\end{matrix}\right.$}] (node1) {\textcolor{mycolor3}{$\bx_3$}}
        child {node[pcnode, label=below:{\scriptsize $p(\textcolor{mycolor4}{\bx_4} \mid \mu_4 = \textcolor{mycolor3}{\bx_3} + 3, \sigma^2_4=1)$}] {$\textcolor{mycolor4}{\bx_4}$}}
        child {node[pcnode, label=right:{\scriptsize $p(\textcolor{mycolor5}{\bx_5} \mid \textcolor{mycolor3}{\bx_3}, \textcolor{mycolor5}{\bp_5}) = \left\{\begin{matrix}
\textcolor{mycolor3}{\bx_3} & \textcolor{mycolor5}{\bp_5} \\
1 & [0.98, 0.02] \\
2 & [0.05, 0.95] \\
\end{matrix}\right.$}] {\textcolor{mycolor5}{$\bx_5$}}}
    };
\end{tikzpicture}

==> fig/quadrature_abalone.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Abalone, $\xi=0.4$},
ylabel={Log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=15,
ymax=41
]
    
    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
              %3.0   3.24  \\
             %10.0   7.00  \\
             50.0  15.10  \\
            100.0  19.86  \\
            200.0  25.22  \\
            300.0  28.41  \\
        }
        ;\label{plt:supp:abalone1}

    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
              %3.0   3.25  \\
             %10.0   7.19  \\
             50.0  17.75  \\
            100.0  25.13  \\
            200.0  34.46  \\
            300.0  40.64  \\
        }
        ;\label{plt:supp:abalone2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_adult.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Adult, $\xi=0.4$},
%ylabel={log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-8,
ymax=10
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -8.98  \\
             %10.0  -9.32  \\
             50.0  -7.76  \\
            100.0  -5.96  \\
            200.0  -2.59  \\
            300.0   0.72  \\
        }
        ;\label{plt:supp:adult1}

    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -5.79  \\
             %10.0  -5.17  \\
             50.0  -1.43  \\
            100.0   1.54  \\
            200.0   5.92  \\
            300.0   9.27  \\
        }
        ;\label{plt:supp:adult2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_australian.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Australian, $\xi=0.2$},
%ylabel={log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-3.5,
ymax=0
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0   -3.20  \\
             %10.0   -4.01  \\
             50.0  -3.26  \\
            100.0  -2.60  \\
            200.0  -1.62  \\
            300.0  -0.89  \\
        }
        ;\label{plt:supp:australian1}

    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0   -3.24  \\
             %10.0   -3.79  \\
             50.0   -2.94  \\
            100.0   -2.19  \\
            200.0   -1.08 \\
            300.0   -0.30 \\
        }
        ;\label{plt:supp:australian2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_autism.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Autism, $\xi=0.5$},
ylabel={Log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-18,
ymax=-12
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -18.86  \\
             %10.0  -18.27  \\
             50.0  -17.52  \\
            100.0  -17.30  \\
            200.0  -17.02  \\
            300.0  -16.81  \\
        }
        ;\label{plt:supp:autism1}

    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -18.67  \\
             %10.0  -17.60  \\
             50.0  -15.50  \\
            100.0  -14.40  \\
            200.0  -13.05  \\
            300.0  -12.14  \\
        }
        ;\label{plt:supp:autism2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_breast.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Breast, $\xi=0.4$},
%ylabel={log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-13.5,
ymax=-12
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0   -13.22  \\
             %10.0   -13.41  \\
             50.0  -13.41  \\
            100.0  -13.41  \\
            200.0  -13.41  \\
            300.0  -13.41  \\
        }
        ;\label{plt:supp:breast1}		
        
    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -12.18  \\
             %10.0  -12.36  \\
             50.0  -12.36  \\
            100.0  -12.36  \\
            200.0  -12.36  \\
            300.0  -12.36  \\
        }
        ;\label{plt:supp:breast2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_chess.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Chess, $\xi=0.3$},
%ylabel={log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-13.5,
ymax=-12
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -13.04  \\
             %10.0  -13.04  \\
             50.0  -13.04  \\
            100.0  -13.04  \\
            200.0  -13.04  \\
            300.0  -13.04  \\
        }
        ;\label{plt:supp:chess1}

    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -12.40  \\
             %10.0  -12.40  \\
             50.0  -12.40  \\
            100.0  -12.40  \\
            200.0  -12.40  \\
            300.0  -12.40  \\
        }
        ;\label{plt:supp:chess2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_crx.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Crx, $\xi=0.3$},
ylabel={Log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-6,
ymax=0
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0   -3.76  \\
             %10.0   -4.8  \\
             50.0  -4.72  \\
            100.0  -4.7  \\
            200.0  -4.69  \\
            300.0  -4.68  \\
        }
        ;\label{plt:supp:crx1}
	
    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0   -3.16  \\
             %10.0   -3.86  \\
             50.0  -3.19  \\
            100.0  -2.57  \\
            200.0  -1.67  \\
            300.0  -0.95  \\
        }
        ;\label{plt:supp:crx2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_dermatology.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Dermatology, $\xi=0.8$},
%ylabel={log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-25,
ymax=-23.5
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -24.72  \\
             %10.0  -24.91  \\
             50.0  -24.92  \\
            100.0  -24.91  \\
            200.0  -24.90  \\
            300.0  -24.90  \\
        }
        ;\label{plt:supp:dermatology1}
			
    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -23.39  \\
             %10.0  -23.58  \\
             50.0  -23.58  \\
            100.0  -23.57  \\
            200.0  -23.56  \\
            300.0  -23.56  \\
        }
        ;\label{plt:supp:dermatology2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_diabetes.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Diabetes, $\xi=0.3$},
%ylabel={log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=0,
ymax=5
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -0.55  \\
             %10.0  -0.87  \\
             50.0   0.63  \\
            100.0   1.77  \\
            200.0   3.36  \\
            300.0   4.53  \\
        }
        ;\label{plt:supp:diabetes1}
		
    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0   -0.62  \\
             %10.0   -1.08  \\
             50.0    0.27  \\
            100.0    1.37  \\
            200.0    2.92  \\
            300.0    4.10  \\
        }
        ;\label{plt:supp:diabetes2}					

\end{axis}
\end{tikzpicture}


==> fig/quadrature_german.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={German, $\xi=0.3$},
ylabel={Log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-15.5,
ymax=-14
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -14.96  \\
             %10.0  -15.44  \\
             50.0  -15.24  \\
            100.0  -15.02  \\
            200.0  -14.68  \\
            300.0  -14.47  \\
        }
        ;\label{plt:supp:german1}

    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -14.66  \\
             %10.0  -15.16  \\
             50.0  -15.02  \\
            100.0  -14.86  \\
            200.0  -14.58  \\
            300.0  -14.39  \\
        }
        ;\label{plt:supp:german2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_student.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Student, $\xi=0.4$},
%ylabel={log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=-28,
ymax=-26.5
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -27.79  \\
             %10.0  -27.94  \\
             50.0  -27.92  \\
            100.0  -27.92  \\
            200.0  -27.92  \\
            300.0  -27.91  \\
        }
        ;\label{plt:supp:student1}
	
    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0  -26.84  \\
             %10.0  -27.02  \\
             50.0  -26.99  \\
            100.0  -26.99  \\
            200.0  -26.98  \\
            300.0  -26.98  \\
        }
        ;\label{plt:supp:student2}

\end{axis}
\end{tikzpicture}


==> fig/quadrature_wine.tex <==

\begin{tikzpicture}[]
\begin{axis}[
tick align=outside,
tick pos=left,
width=0.33\figurewidth,
height=0.33\figureheight,
x grid style={white!69.0196078431373!black},
xlabel={Wine, $\xi=0.4$},
%ylabel={log-likelihood},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
axis x line=bottom,
axis y line=left,
legend pos=south east,
ymin=13,
ymax=26
]

    \addplot[color={mycolor2}, legend image code/.code={{
    \draw[fill={mycolor2}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0   3.49  \\
             %10.0   6.40  \\
             50.0  13.34  \\
            100.0  17.31  \\
            200.0  22.10  \\
            300.0  25.33  \\
        }
        ;\label{plt:supp:wine1}

    \addplot[color={mycolor1}, legend image code/.code={{
    \draw[fill={mycolor1}, fill opacity={0.4}] (-0.25cm,-0.1cm) rectangle (0.25cm,0.05cm);
    }}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
             % 3.0   3.53  \\
             %10.0   6.45  \\
             50.0  13.36  \\
            100.0  17.11  \\
            200.0  21.42  \\
            300.0  24.34  \\
        }
        ;\label{plt:supp:wine2}

\end{axis}
\end{tikzpicture}


==> fig/structure.tex <==
%\documentclass[crop,tikz]{standalone}

%\usepackage{../pctex}

\def\conpicture{\begin{tikzpicture}[scale=6]\draw[line width=0.6pt,domain=-1.5:1.5] plot (\normaltwo);\end{tikzpicture}}

%\begin{document}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, scale=0.5, transform shape, ccnode/.style = {pcnode, path picture={\node {$\phi$};}},]
%uncomment if require: \path (0,473); %set diagram left start at 0, and has height of 473

\draw[step=20.0,black,thin] (0,0) grid (100,100);

\foreach \y in {10, 30, 50, 70, 90} {
	\node[mycolor1] at (10, \y) {\catnodepicture};
	\node[mycolor2] at (50, \y) {\catnodepicture};
	\node[mycolor3] at (30, \y) {\conpicture};
	\node[mycolor4] at (70, \y) {\conpicture};
	\node[mycolor5] at (90, \y) {\conpicture};
}

\node at (50, -15) {\Large Training data};
\node at (50, 110) {\large Variables};
\node[rotate=-270] at (-10, 50) {\large Instances};


\node[sum] (s) at (160, 50) {};
\draw[line width=1.5pt, -latex, dashed] (100, 50) -- (s);
\draw[-latex] (s) -- (210, 90);
\draw[-latex] (s) -- (210, 10);

\begin{scope}[xshift = 160, yshift=-10]
\draw[step=20.0,black, thin] (0, 0) grid (100, 40);
\foreach \y in {10, 30} {
	\node[mycolor1] at (10, \y) {\catnodepicture};
	\node[mycolor2] at (50, \y) {\catnodepicture};
	\node[mycolor3] at (30, \y) {\conpicture};
	\node[mycolor4] at (70, \y) {\conpicture};
	\node[mycolor5] at (90, \y) {\conpicture};
}
\end{scope}

\begin{scope}[xshift = 160, yshift=20]
\draw[step=20.0,black, thin] (0, 40) grid (100, 100);
\foreach \y in {50, 70, 90} {
	\node[mycolor1] at (10, \y) {\catnodepicture};
	\node[mycolor2] at (50, \y) {\catnodepicture};
	\node[mycolor3] at (30, \y) {\conpicture};
	\node[mycolor4] at (70, \y) {\conpicture};
	\node[mycolor5] at (90, \y) {\conpicture};
}
\end{scope}

\node[prod] (p) at (440, 95) {$\times$};
\draw[line width=1.5pt, -latex, dashed] (315, 95) -- (p);
\draw[-latex] (p) -- (395, 62);
\draw[-latex] (p) -- (445, 62);
\draw[-latex] (p) -- (490, 62);


\begin{scope}[xshift = 360, yshift=0]
\draw[step=20.0,black, thin] (0, 0) grid (20, 60);
\foreach \y in {10, 30, 50} {
	\node[mycolor2] at (10, \y) {\catnodepicture};
}
\end{scope}

\begin{scope}[xshift = 320, yshift=0]
\draw[step=20.0,black, thin] (0, 0) grid (40, 60);
\foreach \y in {10, 30, 50} {
    \node[mycolor5] at (10, \y) {\conpicture};
	\node[mycolor3] at (30, \y) {\conpicture};
}
\end{scope}

\begin{scope}[xshift = 280, yshift=0]
\draw[step=20.0,black, thin] (0, 0) grid (40, 60);
\foreach \y in {10, 30, 50} {
	\node[mycolor1] at (10, \y) {\catnodepicture};
	\node[mycolor4] at (30, \y) {\conpicture};
}
\end{scope}

\node[ccnode] (l) at (490, -40) {};
\draw[-latex, dashed, line width=1.5] (490, 0) -- (l);

\draw[-latex, dashed, line width=1.5] (445, 0) to[out=-90,in=-10] node[below]{\Large recurse} (200,-50);
\draw[-latex, dashed, line width=1.5] (395, 0) to[out=-90,in=-10]  (200,-40);


\end{tikzpicture}
%\end{document}
